Neural Natural Language Processing for Long Texts: A Survey on Classification and Summarization

The adoption of Deep Neural Networks (DNNs) has greatly benefited Natural Language Processing (NLP) during the past decade. However, the demands of long document analysis are quite different from those of shorter texts, while the ever increasing size of documents uploaded online renders automated understanding of lengthy texts a critical issue. Relevant applications include automated Web mining, legal document review, medical records analysis, financial reports analysis, contract management, environmental impact assessment, news aggregation, etc. Despite the relatively recent development of efficient algorithms for analyzing long documents, practical tools in this field are currently flourishing. This article serves as an entry point into this dynamic domain and aims to achieve two objectives. First of all, it provides an introductory overview of the relevant neural building blocks, serving as a concise tutorial for the field. Secondly, it offers a brief examination of the current state-of-the-art in two key long document analysis tasks: document classification and document summarization. Sentiment analysis for long texts is also covered, since it is typically treated as a particular case of document classification. Consequently, this article presents an introductory exploration of document-level analysis, addressing the primary challenges, concerns, and existing solutions. Finally, it offers a concise definition of "long text/document", presents an original overarching taxonomy of common deep neural methods for long document analysis and lists publicly available annotated datasets that can facilitate further research in this area.

==> svg-inkscape/MLM_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MLM_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{637.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17823529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MLM_svg-tex.pdf}}%
    \put(0.31117647,0.10294118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MLM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MLM_svg-tex.pdf}}%
    \put(0.65823529,0.10294118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Discriminator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MLM_svg-tex.pdf}}%
    \put(0.03470588,0.15588235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}the\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MLM_svg-tex.pdf}}%
    \put(0.03470588,0.12058824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}chef\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MLM_svg-tex.pdf}}%
    \put(0.03470588,0.07352941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cooked\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MLM_svg-tex.pdf}}%
    \put(0.47117647,0.16176471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}the\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MLM_svg-tex.pdf}}%
    \put(0.47117647,0.12411765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}chef\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MLM_svg-tex.pdf}}%
    \put(0.47117647,0.07941176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MLM_svg-tex.pdf}}%
    \put(0.94058824,0.14411765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}original\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MLM_svg-tex.pdf}}%
    \put(0.94058824,0.10411765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}original\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MLM_svg-tex.pdf}}%
    \put(0.94058824,0.06647059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}replaced\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MLM_svg-tex.pdf}}%
    \put(0.03470588,0.01588235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pizza\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MLM_svg-tex.pdf}}%
    \put(0.47117647,0.03){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pizza\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MLM_svg-tex.pdf}}%
    \put(0.94058824,0.01588235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}original\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MLM_svg-tex.pdf}}%
    \put(0.65823529,0.05117647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(RTD)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bert_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bert_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2832618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}my\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dog\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}is\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cute\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}he\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}likes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}play\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-ing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"my"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"dog"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"is"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"cute"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"he"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"likes"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"play"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"-ing"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Token Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Segment Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{bert_svg-tex.pdf}}%
    \put(0.07909258,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.21581852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Transformer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"my"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"dog"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"is"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"cute"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"he"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"likes"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}my\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bert_svg-tex_1_.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bert_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2832618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}my\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}dog\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}is\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cute\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}he\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}likes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}play\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-ing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"my"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"dog"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"is"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"cute"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"he"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"likes"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"play"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"-ing"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Token Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{bert_svg-tex.pdf}}%
    \put(0.08522379,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Segment Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{bert_svg-tex.pdf}}%
    \put(0.07909258,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position Embeddings\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.21581852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Transformer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.02697731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{bert_svg-tex.pdf}}%
    \put(0.96198651,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{bert_svg-tex.pdf}}%
    \put(0.88841202,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{bert_svg-tex.pdf}}%
    \put(0.81483752,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.10055181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"my"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{bert_svg-tex.pdf}}%
    \put(0.37339056,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"dog"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{bert_svg-tex.pdf}}%
    \put(0.44696505,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"is"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{bert_svg-tex.pdf}}%
    \put(0.52053955,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"cute"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{bert_svg-tex.pdf}}%
    \put(0.59411404,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[SEP]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{bert_svg-tex.pdf}}%
    \put(0.66768853,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"he"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{bert_svg-tex.pdf}}%
    \put(0.74126303,0.25996321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}"likes"\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{bert_svg-tex.pdf}}%
    \put(0.22624157,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[CLS]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{bert_svg-tex.pdf}}%
    \put(0.29981606,0.1741263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}my\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/encoder_decoder_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encoder_decoder_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{925.1024268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2010897)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{encoder_decoder_svg-tex.pdf}}%
    \put(0.26061593,0.2818196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{encoder_decoder_svg-tex.pdf}}%
    \put(0.25250872,0.56800413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.25250872,0.64259047){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MLP\end{tabular}}}}%
    \put(0.25250872,0.70744815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.25250872,0.50476789){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-Head Attention\end{tabular}}}}%
    \put(0.04172125,0.16426505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Positional Encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{encoder_decoder_svg-tex.pdf}}%
    \put(0.26061593,0.11562179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input Embedding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73488773,0.28992681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{encoder_decoder_svg-tex.pdf}}%
    \put(0.74299494,0.11562179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output Embedding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{encoder_decoder_svg-tex.pdf}}%
    \put(0.52004666,0.17237226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Positional Encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73488773,0.54692538){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.73488773,0.71960897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.73488773,0.4820677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Masked Multi-Head Attention\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73894134,0.65069768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-Head Attention\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{encoder_decoder_svg-tex.pdf}}%
    \put(0.72678052,0.81284188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MLP\end{tabular}}}}%
    \put(0.72678052,0.9020212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73083413,1.00741493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Linear\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73488773,1.10064785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73488773,0.01833527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Outputs (shifted right)\end{tabular}}}}%
    \put(0.26061593,0.00212085){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Inputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{encoder_decoder_svg-tex.pdf}}%
    \put(0.73083413,1.19388077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output probabilities\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{encoder_decoder_svg-tex.pdf}}%
    \put(0.01334601,0.59637937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nx\end{tabular}}}}%
    \put(0.99431847,0.71555536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nx\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ernie_doc_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ernie_doc_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{956.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69019608)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ernie_doc_svg-tex.pdf}}%
    \put(0.08196078,0.16196078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ERNIE-Doc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.07176471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.1345098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.1972549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ernie_doc_svg-tex.pdf}}%
    \put(0.28196078,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ernie_doc_svg-tex.pdf}}%
    \put(0.36431373,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ernie_doc_svg-tex.pdf}}%
    \put(0.44666667,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ernie_doc_svg-tex.pdf}}%
    \put(0.52901961,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ernie_doc_svg-tex.pdf}}%
    \put(0.60745098,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ernie_doc_svg-tex.pdf}}%
    \put(0.69764706,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ernie_doc_svg-tex.pdf}}%
    \put(0.76823529,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ernie_doc_svg-tex.pdf}}%
    \put(0.8545098,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ernie_doc_svg-tex.pdf}}%
    \put(0.73294118,0.27960784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}The Retrospective Phase\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ernie_doc_svg-tex.pdf}}%
    \put(0.39960785,0.27019608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Large Effective Context Length\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ernie_doc_svg-tex.pdf}}%
    \put(0.23490196,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ernie_doc_svg-tex.pdf}}%
    \put(0.3172549,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ernie_doc_svg-tex.pdf}}%
    \put(0.39960784,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ernie_doc_svg-tex.pdf}}%
    \put(0.48196078,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.47176471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.5345098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.5972549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ernie_doc_svg-tex.pdf}}%
    \put(0.40745098,0.66784314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Recurrent Transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ernie_doc_svg-tex.pdf}}%
    \put(0.55254902,0.32117647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effective Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ernie_doc_svg-tex.pdf}}%
    \put(0.48588235,0.42313725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effective Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ernie_doc_svg-tex.pdf}}%
    \put(0.91176471,0.57764706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Memory concatenation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ernie_doc_svg-tex.pdf}}%
    \put(0.91176471,0.49921569){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hidden states input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ernie_doc_svg-tex.pdf}}%
    \put(0.91568627,0.43647059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transformer block\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ernie_doc_svg-tex_1_.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ernie_doc_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{956.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69019608)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ernie_doc_svg-tex.pdf}}%
    \put(0.08196078,0.16196078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ERNIE-Doc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.07176471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.1345098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ernie_doc_svg-tex.pdf}}%
    \put(0.96039216,0.1972549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ernie_doc_svg-tex.pdf}}%
    \put(0.28196078,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ernie_doc_svg-tex.pdf}}%
    \put(0.36431373,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ernie_doc_svg-tex.pdf}}%
    \put(0.44666667,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ernie_doc_svg-tex.pdf}}%
    \put(0.52901961,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ernie_doc_svg-tex.pdf}}%
    \put(0.60745098,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ernie_doc_svg-tex.pdf}}%
    \put(0.69764706,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ernie_doc_svg-tex.pdf}}%
    \put(0.76823529,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ernie_doc_svg-tex.pdf}}%
    \put(0.8545098,0.00901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ernie_doc_svg-tex.pdf}}%
    \put(0.73294118,0.27960784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}The Retrospective Phase\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ernie_doc_svg-tex.pdf}}%
    \put(0.39960785,0.27019608){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Large Effective Context Length\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ernie_doc_svg-tex.pdf}}%
    \put(0.23490196,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ernie_doc_svg-tex.pdf}}%
    \put(0.3172549,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ernie_doc_svg-tex.pdf}}%
    \put(0.39960784,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ernie_doc_svg-tex.pdf}}%
    \put(0.48196078,0.40901961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.47176471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.5345098){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ernie_doc_svg-tex.pdf}}%
    \put(0.59960784,0.5972549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Layer-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ernie_doc_svg-tex.pdf}}%
    \put(0.40745098,0.66784314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Recurrent Transformer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ernie_doc_svg-tex.pdf}}%
    \put(0.55254902,0.32117647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effective Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ernie_doc_svg-tex.pdf}}%
    \put(0.48588235,0.42313725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Effective Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ernie_doc_svg-tex.pdf}}%
    \put(0.91176471,0.57764706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Memory concatenation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ernie_doc_svg-tex.pdf}}%
    \put(0.91176471,0.49921569){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hidden states input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ernie_doc_svg-tex.pdf}}%
    \put(0.91568627,0.43647059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transformer block\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/hegel_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hegel_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1186.13536713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5952297)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hegel_svg-tex.pdf}}%
    \put(0.01802945,0.40632968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hegel_svg-tex.pdf}}%
    \put(0.01613253,0.35574523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hegel_svg-tex.pdf}}%
    \put(0.01613253,0.29883773){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hegel_svg-tex.pdf}}%
    \put(0.01613253,0.24825328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hegel_svg-tex.pdf}}%
    \put(0.14259365,0.23560717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ENCODER\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hegel_svg-tex.pdf}}%
    \put(0.25198251,0.31148384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}h1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hegel_svg-tex.pdf}}%
    \put(0.25008559,0.2608994){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}h2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hegel_svg-tex.pdf}}%
    \put(0.25008559,0.20399189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hegel_svg-tex.pdf}}%
    \put(0.25008559,0.15340745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}hn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hegel_svg-tex.pdf}}%
    \put(0.35757754,0.21979953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hegel_svg-tex.pdf}}%
    \put(0.24060101,0.11546911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Node representation H\end{tabular}}}}%
    \put(0.36073907,0.00165411){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hierarchical Position Embedding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hegel_svg-tex.pdf}}%
    \put(0.25008559,0.55808301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Incidence Matrix A\end{tabular}}}}%
    \put(0.04142476,0.45059107){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hypergraph Construction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hegel_svg-tex.pdf}}%
    \put(0.75276852,0.5106601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hegel_svg-tex.pdf}}%
    \put(0.75593005,0.4316219){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{HyperGraph Transformer Layer}\end{tabular}}}}%
    \put(0.75593005,0.27860395){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.75593005,0.33045301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feed Forward\end{tabular}}}}%
    \put(0.75593005,0.38103745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Add \& Norm\end{tabular}}}}%
    \put(0.75593005,0.22169645){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-head Hypergraph Attention\end{tabular}}}}%
    \put(0.75276852,0.58969829){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hegel_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

